Robust counterparts of inequalities containing sums of maxima of linear functions

This paper addresses the robust counterparts of optimization problems containing sums of maxima of linear functions. These problems include many practical problems, e.g.~problems with sums of absolute values, and arise when taking the robust counterpart of a linear inequality that is affine in the decision variables, affine in a parameter with box uncertainty, and affine in a parameter with general uncertainty. In the literature, often the reformulation is used that is exact when there is no uncertainty. However, in robust optimization this reformulation gives an inferior solution and provides a pessimistic view. We observe that in many papers this conservatism is not mentioned. Some papers have recognized this problem, but existing solutions are either conservative or their performance for different uncertainty regions is not known, a comparison between them is not available, and they are restricted to specific problems. We describe techniques for general problems and compare them with numerical examples in inventory management, regression and brachytherapy. Based on these examples, we give recommendations for reducing the conservatism.

==> regressie-numiter.tikz <==
\begin{tikzpicture}

\begin{axis}[%
width=5in,
height=2in,
scale only axis,
xmin=0,
xmax=200,
xtick = {0,50,100,150,200},
xlabel={Number of data points},
ymin=0,
ymax=20,
ylabel={Number of iterations}
]
\addplot [
color=black,
only marks,
mark=asterisk,
mark options={solid},
forget plot
]
table[row sep=crcr]{
73 13\\
154 17\\
192 16\\
26 10\\
43 11\\
63 12\\
13 8\\
147 15\\
128 15\\
38 13\\
28 9\\
33 13\\
36 11\\
60 13\\
30 10\\
132 17\\
137 16\\
60 12\\
93 15\\
62 11\\
192 16\\
107 15\\
101 12\\
28 11\\
136 15\\
82 14\\
148 13\\
169 18\\
63 12\\
30 13\\
60 13\\
74 13\\
116 16\\
45 14\\
146 13\\
147 17\\
50 12\\
174 15\\
135 13\\
102 16\\
113 14\\
171 16\\
190 17\\
95 15\\
59 11\\
36 10\\
54 12\\
82 13\\
35 12\\
137 16\\
27 11\\
170 14\\
15 10\\
100 13\\
51 14\\
101 13\\
13 9\\
47 13\\
9 9\\
92 13\\
20 11\\
160 18\\
8 8\\
35 12\\
52 9\\
188 16\\
47 13\\
75 15\\
179 14\\
84 13\\
163 14\\
196 18\\
71 13\\
38 12\\
12 10\\
69 15\\
140 16\\
94 16\\
161 17\\
196 17\\
121 13\\
86 13\\
181 15\\
122 16\\
18 7\\
139 12\\
178 14\\
113 14\\
177 16\\
167 13\\
72 16\\
88 16\\
173 17\\
53 13\\
172 17\\
25 11\\
15 10\\
83 14\\
97 12\\
153 14\\
154 13\\
67 12\\
167 14\\
20 9\\
41 12\\
149 15\\
186 17\\
33 11\\
151 15\\
52 12\\
134 14\\
132 14\\
54 12\\
132 16\\
193 14\\
49 14\\
191 16\\
126 14\\
184 17\\
22 9\\
26 10\\
173 16\\
74 12\\
169 17\\
185 17\\
66 11\\
47 13\\
175 16\\
45 10\\
11 9\\
178 16\\
147 16\\
116 15\\
86 16\\
129 13\\
154 17\\
82 16\\
107 14\\
18 9\\
191 13\\
106 14\\
88 16\\
47 13\\
140 15\\
156 14\\
146 14\\
196 17\\
189 15\\
135 15\\
55 12\\
128 15\\
156 14\\
12 7\\
164 16\\
84 14\\
128 17\\
171 16\\
130 14\\
160 16\\
48 12\\
198 16\\
74 12\\
148 19\\
174 14\\
104 15\\
86 14\\
113 15\\
105 13\\
153 15\\
7 6\\
199 17\\
95 17\\
90 15\\
192 16\\
123 15\\
79 12\\
176 17\\
186 12\\
68 12\\
150 18\\
127 13\\
117 16\\
95 18\\
67 11\\
20 9\\
130 14\\
156 16\\
82 13\\
63 11\\
191 18\\
124 14\\
168 16\\
176 15\\
112 14\\
164 14\\
57 13\\
14 9\\
49 10\\
72 12\\
57 13\\
121 15\\
127 14\\
184 15\\
130 15\\
33 10\\
77 14\\
193 16\\
146 18\\
31 10\\
39 10\\
77 12\\
43 13\\
21 9\\
69 14\\
81 14\\
186 18\\
182 15\\
194 17\\
104 14\\
200 15\\
178 15\\
161 15\\
199 16\\
43 12\\
23 9\\
43 12\\
105 18\\
200 16\\
98 13\\
152 15\\
98 13\\
92 14\\
177 18\\
109 14\\
186 14\\
166 18\\
11 8\\
54 13\\
54 11\\
9 7\\
55 15\\
176 14\\
150 13\\
60 15\\
47 14\\
190 16\\
94 13\\
40 12\\
194 19\\
188 16\\
142 17\\
42 11\\
160 16\\
31 11\\
23 8\\
130 13\\
29 10\\
127 14\\
123 16\\
73 12\\
189 17\\
88 13\\
170 16\\
181 16\\
62 13\\
90 12\\
28 11\\
13 10\\
61 14\\
168 18\\
119 13\\
142 15\\
137 16\\
118 16\\
97 16\\
98 16\\
26 11\\
178 14\\
117 15\\
25 9\\
121 13\\
83 13\\
143 14\\
44 13\\
42 8\\
101 13\\
27 10\\
84 15\\
91 13\\
147 18\\
171 14\\
190 17\\
151 16\\
66 12\\
90 14\\
137 16\\
192 15\\
187 15\\
154 18\\
43 13\\
28 10\\
30 11\\
80 13\\
70 13\\
195 15\\
164 17\\
116 14\\
84 15\\
114 15\\
195 15\\
102 16\\
65 11\\
69 12\\
72 14\\
5 5\\
151 15\\
161 17\\
37 9\\
99 14\\
150 16\\
47 12\\
76 13\\
115 15\\
144 14\\
16 7\\
41 10\\
33 10\\
17 9\\
37 13\\
28 10\\
157 16\\
55 13\\
54 13\\
48 11\\
138 16\\
53 11\\
199 15\\
144 15\\
131 15\\
108 16\\
146 13\\
114 16\\
21 10\\
168 14\\
40 9\\
11 7\\
24 11\\
196 19\\
144 16\\
67 12\\
139 15\\
50 13\\
140 17\\
190 15\\
103 12\\
45 11\\
63 11\\
122 14\\
76 11\\
33 12\\
188 16\\
95 15\\
42 12\\
14 8\\
35 12\\
98 13\\
161 17\\
48 12\\
37 10\\
10 7\\
172 15\\
67 13\\
34 11\\
52 13\\
97 13\\
193 18\\
11 7\\
6 7\\
64 12\\
157 13\\
127 15\\
39 11\\
172 15\\
181 15\\
78 12\\
161 19\\
162 15\\
200 15\\
167 15\\
133 15\\
22 12\\
44 11\\
52 12\\
44 12\\
90 12\\
81 12\\
64 16\\
133 18\\
74 13\\
188 16\\
8 7\\
40 12\\
66 13\\
80 14\\
59 13\\
11 10\\
84 12\\
121 15\\
75 14\\
149 20\\
187 15\\
13 9\\
64 12\\
25 10\\
15 9\\
27 11\\
24 10\\
111 15\\
128 14\\
23 10\\
196 17\\
177 14\\
82 13\\
87 14\\
41 11\\
193 15\\
75 13\\
67 13\\
152 15\\
103 13\\
86 14\\
31 11\\
97 13\\
33 10\\
60 13\\
123 15\\
14 9\\
137 16\\
48 13\\
105 17\\
118 14\\
56 13\\
197 17\\
34 13\\
133 15\\
137 16\\
97 14\\
37 12\\
66 15\\
38 11\\
92 15\\
11 8\\
40 10\\
53 13\\
185 14\\
154 14\\
135 14\\
124 14\\
179 17\\
194 18\\
163 17\\
42 12\\
10 7\\
173 17\\
176 15\\
112 12\\
39 13\\
176 17\\
74 13\\
189 14\\
56 11\\
19 9\\
164 16\\
129 13\\
11 8\\
101 13\\
58 13\\
79 14\\
104 13\\
142 15\\
73 14\\
183 16\\
124 16\\
81 14\\
10 8\\
82 16\\
170 15\\
16 10\\
105 14\\
114 15\\
197 17\\
11 7\\
175 15\\
169 14\\
23 9\\
110 14\\
60 12\\
181 16\\
73 14\\
152 15\\
87 13\\
61 10\\
13 9\\
160 15\\
180 16\\
160 14\\
168 16\\
154 16\\
102 15\\
169 16\\
166 14\\
62 11\\
162 13\\
103 13\\
135 14\\
120 14\\
54 13\\
43 13\\
31 10\\
149 14\\
94 15\\
77 14\\
69 11\\
148 14\\
20 9\\
140 15\\
142 15\\
76 13\\
77 15\\
31 12\\
186 15\\
105 16\\
93 14\\
166 17\\
159 15\\
167 16\\
33 14\\
52 10\\
162 15\\
32 12\\
52 13\\
27 11\\
14 9\\
133 13\\
73 14\\
10 10\\
111 14\\
196 17\\
36 11\\
31 9\\
68 13\\
177 18\\
71 13\\
65 16\\
70 13\\
193 14\\
173 17\\
80 14\\
177 15\\
25 12\\
86 15\\
162 17\\
8 8\\
181 15\\
148 16\\
152 14\\
133 18\\
173 15\\
66 13\\
26 9\\
49 12\\
171 17\\
162 17\\
48 13\\
111 15\\
180 17\\
91 16\\
181 16\\
92 14\\
189 18\\
23 10\\
50 13\\
37 11\\
24 10\\
182 18\\
27 9\\
132 13\\
92 13\\
100 15\\
51 11\\
50 12\\
83 14\\
68 10\\
90 12\\
65 12\\
43 11\\
107 16\\
145 14\\
85 14\\
71 14\\
74 12\\
125 16\\
156 16\\
122 14\\
146 19\\
22 9\\
38 10\\
12 7\\
116 16\\
150 14\\
126 13\\
21 10\\
48 13\\
103 16\\
115 13\\
40 12\\
33 13\\
104 12\\
61 13\\
79 14\\
49 11\\
197 18\\
165 16\\
106 18\\
22 11\\
120 15\\
185 16\\
144 16\\
174 18\\
14 8\\
99 14\\
137 15\\
98 13\\
64 14\\
149 14\\
188 15\\
184 15\\
192 16\\
69 14\\
167 16\\
44 14\\
110 14\\
59 14\\
184 16\\
139 17\\
67 14\\
96 16\\
30 11\\
157 16\\
135 16\\
57 13\\
131 16\\
30 10\\
163 15\\
85 11\\
77 12\\
51 13\\
148 15\\
77 15\\
134 14\\
183 17\\
86 12\\
19 7\\
78 13\\
124 16\\
44 11\\
10 6\\
65 14\\
183 17\\
22 10\\
71 13\\
54 8\\
139 15\\
19 9\\
104 13\\
93 14\\
52 13\\
26 10\\
13 9\\
174 19\\
158 17\\
187 16\\
85 14\\
140 16\\
68 12\\
123 13\\
195 15\\
148 14\\
124 16\\
27 10\\
74 14\\
181 15\\
193 16\\
44 11\\
105 15\\
45 13\\
175 15\\
66 12\\
75 13\\
147 16\\
94 12\\
88 15\\
82 12\\
144 15\\
144 16\\
166 15\\
33 12\\
97 16\\
35 11\\
128 14\\
10 6\\
151 13\\
87 12\\
185 17\\
108 14\\
108 15\\
111 14\\
76 15\\
113 17\\
25 9\\
124 15\\
109 15\\
18 12\\
114 14\\
165 19\\
180 16\\
49 11\\
9 9\\
175 17\\
118 16\\
121 13\\
140 16\\
59 12\\
171 18\\
22 10\\
25 13\\
146 13\\
68 13\\
146 17\\
134 16\\
165 16\\
71 15\\
170 15\\
131 15\\
75 12\\
148 14\\
10 8\\
125 15\\
190 17\\
154 16\\
96 13\\
128 17\\
142 18\\
194 15\\
182 15\\
97 13\\
108 13\\
125 15\\
127 16\\
170 16\\
103 14\\
85 15\\
194 14\\
67 12\\
124 14\\
40 12\\
87 15\\
137 18\\
65 14\\
14 7\\
90 13\\
152 17\\
196 17\\
165 15\\
150 13\\
63 13\\
38 12\\
71 12\\
47 16\\
142 15\\
48 12\\
89 13\\
144 16\\
64 14\\
135 14\\
98 12\\
115 16\\
130 14\\
35 11\\
165 16\\
47 15\\
48 10\\
194 15\\
57 13\\
122 16\\
116 14\\
67 15\\
123 16\\
134 11\\
94 14\\
22 10\\
140 14\\
49 12\\
161 17\\
32 13\\
107 13\\
176 15\\
95 14\\
182 14\\
60 11\\
164 15\\
175 15\\
196 18\\
146 17\\
76 13\\
53 11\\
171 15\\
14 9\\
65 12\\
63 13\\
135 16\\
189 17\\
144 15\\
11 8\\
86 12\\
184 15\\
41 14\\
29 11\\
23 9\\
136 17\\
13 7\\
24 9\\
73 14\\
28 11\\
33 10\\
18 10\\
42 11\\
128 13\\
19 9\\
81 12\\
179 16\\
106 15\\
44 13\\
147 19\\
158 17\\
156 14\\
51 11\\
70 14\\
64 12\\
113 14\\
15 9\\
121 15\\
187 17\\
44 15\\
166 16\\
157 15\\
29 11\\
136 14\\
7 7\\
53 13\\
44 14\\
194 16\\
155 17\\
164 16\\
63 16\\
15 7\\
186 15\\
121 14\\
150 14\\
79 14\\
184 16\\
128 13\\
129 15\\
139 13\\
80 10\\
96 15\\
21 10\\
65 10\\
38 9\\
71 13\\
164 15\\
173 16\\
140 16\\
156 17\\
115 12\\
137 16\\
10 7\\
170 14\\
60 12\\
200 15\\
101 14\\
42 12\\
64 11\\
135 14\\
145 15\\
113 14\\
68 13\\
184 14\\
13 10\\
57 12\\
109 18\\
61 11\\
13 8\\
169 16\\
39 10\\
6 8\\
86 15\\
91 15\\
188 15\\
105 14\\
171 14\\
82 14\\
16 9\\
21 10\\
139 12\\
109 13\\
57 13\\
59 17\\
192 15\\
198 16\\
43 12\\
38 14\\
122 16\\
54 15\\
14 10\\
196 15\\
112 14\\
189 14\\
6 7\\
66 14\\
113 15\\
163 20\\
90 14\\
50 11\\
165 15\\
178 17\\
110 12\\
122 14\\
83 13\\
42 10\\
20 9\\
145 15\\
168 15\\
40 11\\
115 16\\
80 13\\
190 15\\
147 14\\
97 14\\
11 9\\
162 16\\
196 17\\
143 14\\
160 15\\
60 12\\
90 16\\
178 16\\
22 10\\
66 12\\
48 12\\
116 15\\
139 15\\
159 13\\
171 19\\
147 16\\
177 14\\
58 12\\
70 12\\
111 14\\
184 15\\
105 14\\
72 13\\
122 16\\
180 18\\
142 14\\
102 12\\
136 14\\
163 16\\
84 16\\
104 14\\
84 15\\
23 8\\
173 16\\
62 14\\
132 18\\
179 16\\
196 16\\
147 17\\
43 10\\
173 17\\
89 13\\
124 13\\
69 12\\
26 7\\
158 15\\
79 16\\
70 13\\
108 13\\
11 8\\
114 15\\
3 4\\
3 4\\
3 7\\
2 4\\
2 4\\
3 4\\
2 4\\
3 6\\
2 4\\
3 4\\
2 4\\
3 4\\
2 4\\
2 2\\
3 6\\
};
\end{axis}
\end{tikzpicture}%
